Pt-based metallization of PMOS devices for the fabrication of monolithic semiconducting/YBa2Cu3O7-d superconducting devices on silicon

Mo, Pt, Pt/Mo and Pt/Ti thin films have been deposited onto Si and SiO2 substrates by RF sputtering and annealed in the YBa2Cu3O7-d growth conditions. The effect of annealing on the sheet resitance of unpatterned layers was measured. A Pt-based multilayered metallization for the PMOS devices was proposed and tested for the monolithic integration of PMOS devices and YBCO sensors on the same silicon substrate. The best results were obtained with a Pt/Ti/Mo-silicide structure showing (0.472 \Omega_{\Box}) interconnect sheet resistivity and $ 2 \times 10^{-4} \Omega \cdot cm^{2}$ specific contact resistivity after annealing for (60) minutes at (700^{\circ})C in (0.5) mbar O(_{2}) pressure.

==> legend_figq1dvg.tex <==
\begin{picture}(0,0)%
\epsfig{file=legend_figq1dvg.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(687,3127)(214,-2716)
\put(901,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}With the as-deposeted Pt/Ti/Mo metallization}}}
\put(901,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}With the Pt/Ti/Mo metallization annealed}}}
\put(901,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}at $ 600^{\circ} $C/$ 60 $ minutes/$ 0.5$ mbar O$ _2 $ pressure}}}
\put(271,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}conventional Al metallized device.}}}
\put(271,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}metallized devices and at 5V for the  }}}
\put(271,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}the measurements on the Pt/Ti/Mo}}}
\put(271,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}Drain polarizations were set at 10V for}}}
\put(901,202){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}With a conventional Al metallization}}}
\end{picture}


==> mo122x5.tex <==
\begin{picture}(0,0)%
\epsfig{file=mo122x5.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7404,5379)(124,-4618)
\end{picture}


==> resistance_couche.tex <==
\begin{picture}(0,0)%
\epsfig{file=resistance_couche.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5396,2681)(107,-1918)
\end{picture}


==> scheme_techno.tex <==
\begin{picture}(0,0)%
\epsfig{file=scheme_techno.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13296,13271)(864,-12630)
\put(10650,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Step 5}}}
\put(10672,209){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Step 4}}}
\put(10650,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Step 6}}}
\put(1125,-1710){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}SiO$_2$}}}
\put(3045,119){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Step 1}}}
\put(3022,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Step 2}}}
\put(3022,-9061){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Step 3}}}
\put(8888,-4522){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Pt}}}
\put(12938,-3863){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Ti}}}
\put(11182,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Mo-Silicide}}}
\put(9060,-8190){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Ion Plasma Etching}}}
\put(8708,-12630){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Photoresist mask film}}}
\put(1088,-3367){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Si }}}
\put(3915,-1575){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}P-doped Si}}}
\put(2467,-855){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}b-HF}}}
\put(2947,-5332){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Mo}}}
\put(2385,-9961){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Mo}}}
\put(1275,-12541){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Mo-Silicide}}}
\put(3825,-10051){\makebox(0,0)[lb]{\smash{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}Interface}}}
\end{picture}

